Fast Shortest Path Polyline Smoothing With $G^1$ Continuity and Bounded Curvature

In this work, we propose a novel and efficient method for smoothing polylines in motion planning tasks. The algorithm applies to motion planning of vehicles with bounded curvature. In the paper, we show that the generated path: 1) has minimal length, 2) is $G^1$ continuous, and 3) is collision-free by construction, if the hypotheses are respected. We compare our solution with the state-of.the-art and show its convenience both in terms of computation time and of length of the compute path.

==> images/data/test1/times.tex <==
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# of points}, 
    ylabel={Time [$\mu$s]},
    xmode=log,
    ymode=log,
    % ylabel near ticks,
    ylabel style={inner sep=0pt},
    legend pos=north west,
    legend style={font=\footnotesize},
    width = \linewidth,
    height = .7\linewidth,
    legend columns = 2,
    legend cell align={left},
    font=\small,
    % ymax=1e10
]
    \addplot [BurntOrange, mark=*] table [y=dubinsSeq, x=nPoints, col sep=comma]{images/data/test1/times.csv};
    \addlegendentry{DPS-Seq}
    \addplot [Periwinkle, mark=*] table [y=dubinsOmpl, x=nPoints, col sep=comma]{images/data/test1/times.csv};
    \addlegendentry{OMPL}
    \addplot [ForestGreen, mark=*] table [y=dubinsCuda, x=nPoints, col sep=comma]{images/data/test1/times.csv};
    \addlegendentry{DPS-Par}
    \addplot [Mahogany, mark=*] table [y=mpdpSaccon, x=nPoints, col sep=comma]{images/data/test1/times.csv};
    \addlegendentry{MPDP}
    \addplot [OrangeRed, mark=*] table [y=biarc, x=nPoints, col sep=comma]{images/data/test1/times.csv};
    \addlegendentry{Biarcs}
\end{axis}
\end{tikzpicture}

==> images/data/test1/times_xavier.tex <==
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# of points}, 
    ylabel={Time [$\mu$s]},
    xmode=log,
    ymode=log,
    % ylabel near ticks,
    ylabel style={inner sep=0pt},
    legend pos=north west,
    legend style={font=\footnotesize},
    width = \linewidth,
    height = .7\linewidth,
    legend cell align={left},
    font=\small
]
    % \addplot table [y=mpdpSaccon, x=nPoints, col sep=comma]{images/data/test1/times_xavier.csv};
    % \addlegendentry{MPDP}
    \addplot [BurntOrange, mark=*] table [y=dubinsSeq, x=nPoints, col sep=comma]{images/data/test1/times_xavier.csv};
    \addlegendentry{DPS-Seq}
    \addplot [Periwinkle, mark=*] table [y=dubinsOmpl, x=nPoints, col sep=comma]{images/data/test1/times_xavier.csv};
    \addlegendentry{OMPL}
    \addplot [ForestGreen, mark=*] table [y=dubinsCuda, x=nPoints, col sep=comma]{images/data/test1/times_xavier.csv};
    \addlegendentry{DPS-Par}
\end{axis}
\end{tikzpicture}

==> images/data/test2/multi_timeout/multi_timeout_histo.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar=0cm,
        % ybar,
        %
        ymin=0,
        ymax=650,
        %
        ylabel={\# of successful tests},
        xlabel={Timeout [s]},
        %
        xtick=data,
        xticklabels={0.05, 0.1, 0.2, 0.5, 1, 2},
        %
        legend pos=north west,
        legend columns=-1,
        legend style={font=\footnotesize},
        %
        bar width=5pt,
        % enlarge x limits={abs=1},
        %
        major grid style={draw=white},
        ymajorgrids, tick align=inside,
        %
        width=\linewidth,
        height=0.6\linewidth,
        ytick={0,100,200,300,400,500},
        yticklabels={0,100,200,300,400,500},
        legend cell align={left},
        font=\small
    ]
    \addplot[Periwinkle, fill, bar shift=-5.4pt] coordinates {(1,338) (2,409) (3,458) (4,480) (5,479) (6,492)};
    \addplot[BurntOrange, fill]   coordinates {(1,341) (2,382) (3,458) (4,491) (5,488) (6,497)};
    \addplot[OliveGreen, fill, bar shift=+5.4pt] coordinates {(1,447) (2,461) (3,484) (4,492) (5,497) (6,484)};
    \legend{\baseline, \expOneName, \expTwoName}
    \end{axis}
\end{tikzpicture}

% 0.05  350         390
% 0.1   450         445
% 0.2   485         465
% 0.5   480         475
% 1.0   475         460
% 2.0   500         480

% Timeout: 0.05 - RRT: 341 - RRT Dubins: 338 - My RRT: 447
% Timeout: 0.1 - RRT: 382 - RRT Dubins: 409 - My RRT: 461
% Timeout: 0.2 - RRT: 458 - RRT Dubins: 458 - My RRT: 484
% Timeout: 0.5 - RRT: 491 - RRT Dubins: 480 - My RRT: 492
% Timeout: 1.0 - RRT: 488 - RRT Dubins: 479 - My RRT: 497
% Timeout: 2.0 - RRT: 497 - RRT Dubins: 492 - My RRT: 484


==> images/data/test3/map3.tex <==
\begin{tikzpicture}

% Main Rectangle
\draw[] (0, 0) rectangle (78, 68);

% Small Rectangles
\filldraw[black!80] (8.38383, 14.6784) rectangle (18.5385, 52.3384);
\filldraw[black!80] (8.93631, 57.0667) rectangle (12.7148, 60.6734);
\filldraw[black!80] (8.93631, 60.9053) rectangle (12.7148, 64.512);
\filldraw[black!80] (14.0444, 61.0273) rectangle (17.9563, 64.7788);
\filldraw[black!80] (14.1175, 56.7559) rectangle (17.9318, 60.4014);

\filldraw[black!80] (24.8071, 14.6784) rectangle (34.9617, 52.3384);
\filldraw[black!80] (41.5431, 14.6784) rectangle (51.6977, 52.3384);
\filldraw[black!80] (58.8959, 14.6784) rectangle (69.0505, 52.3384);

\filldraw[black!80] (8.79151, 9.59324) rectangle (12.57, 13.1999);
\filldraw[black!80] (13.4024, 9.59324) rectangle (17.1809, 13.1999);
\filldraw[black!80] (25.7007, 9.59324) rectangle (29.4792, 13.1999);
\filldraw[black!80] (30.3116, 9.59324) rectangle (34.09, 13.1999);

\filldraw[black!80] (42.5338, 9.88477) rectangle (46.3123, 13.4915);
\filldraw[black!80] (47.0475, 9.59324) rectangle (50.826, 13.1999);
\filldraw[black!80] (59.6923, 9.49605) rectangle (63.4707, 13.1027);
\filldraw[black!80] (64.1853, 9.33756) rectangle (68.2953, 13.309);

\filldraw[black!80] (25.1652, 54.6373) rectangle (28.9437, 58.2439);
\filldraw[black!80] (25.1652, 58.4758) rectangle (28.9437, 62.0825);
\filldraw[black!80] (30.3464, 54.3265) rectangle (34.1608, 57.9719);
\filldraw[black!80] (30.2492, 58.6023) rectangle (34.0636, 62.2478);

\filldraw[black!80] (41.9984, 54.4429) rectangle (45.7768, 58.0496);
\filldraw[black!80] (41.9984, 58.2815) rectangle (45.7768, 61.8882);
\filldraw[black!80] (47.1795, 54.132) rectangle (50.9939, 57.7775);
\filldraw[black!80] (46.6936, 58.3107) rectangle (50.508, 61.9562);

\filldraw[black!80] (59.5455, 53.8598) rectangle (63.324, 57.4665);
\filldraw[black!80] (59.2881, 58.2997) rectangle (63.3868, 62.2583);
\filldraw[black!80] (64.6295, 54.3265) rectangle (68.4439, 57.9719);
\filldraw[black!80] (64.5323, 58.6023) rectangle (68.3467, 62.2478);

\end{tikzpicture}

==> images/data/test3/map3_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        boxplot/draw direction=y,
        x axis line style={opacity=0},
        axis x line*=bottom,
        axis y line=left,
        enlarge y limits,
        ymajorgrids,
        xtick={1,2,3},%4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
        xticklabels={2,3,4},%,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    ]

    \addplot+ [
        boxplot prepared={
        lower whisker=42, lower quartile=45,
        median=47,
        upper quartile=47.5, upper whisker=48,
        },
    ] table [row sep=\\,y index=0] { 40\\ 34\\ 56\\ };

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=33.86, lower quartile=41.0,
    %     median=44.0,
    %     upper quartile=58.0, upper whisker=81.0,
    %     },
    % ] table [row sep=\\,y index=0] {33 \\ 82 \\ 32};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=102.0, lower quartile=119.0,
    %     median=129.0,
    %     upper quartile=140.0, upper whisker=191.55999999999995,
    %     },
    % ] table [row sep=\\,y index=0] {197 \\ 208 \\ 94 \\ 100 \\ 692 \\ 198 \\ 99};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=178.66, lower quartile=210.0,
    %     median=226.0,
    %     upper quartile=244.0, upper whisker=305.3399999999999,
    %     },
    % ] table [row sep=\\,y index=0] {313 \\ 164 \\ 327 \\ 385 \\ 176 \\ 176 \\ 177 \\ 176 \\ 307 \\ 177 \\ 308 \\ 173 \\ 328 \\ 527};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=258.0, lower quartile=297.0,
    %     median=317.0,
    %     upper quartile=338.0, upper whisker=399.53999999999985,
    %     },
    % ] table [row sep=\\,y index=0] {404 \\ 242 \\ 242 \\ 437 \\ 257 \\ 255 \\ 407 \\ 727 \\ 249 \\ 248 \\ 402 \\ 459 \\ 402 \\ 455};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=324.95, lower quartile=373.75,
    %     median=401.5,
    %     upper quartile=429.0, upper whisker=503.0999999999999,
    %     },
    % ] table [row sep=\\,y index=0] {510 \\ 518 \\ 324 \\ 324 \\ 322 \\ 517 \\ 516 \\ 523 \\ 298 \\ 322 \\ 323 \\ 509 \\ 722 \\ 324 \\ 505 \\ 324 \\ 614 \\ 318};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=401.96, lower quartile=456.0,
    %     median=490.0,
    %     upper quartile=525.0, upper whisker=606.2399999999998,
    %     },
    % ] table [row sep=\\,y index=0] {816 \\ 616 \\ 389 \\ 399 \\ 401 \\ 612 \\ 400 \\ 400 \\ 634 \\ 398 \\ 398 \\ 641 \\ 397 \\ 631 \\ 393 \\ 637 \\ 749 \\ 651 \\ 667 \\ 395};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=468.73, lower quartile=534.0,
    %     median=573.0,
    %     upper quartile=613.0, upper whisker=701.27,
    %     },
    % ] table [row sep=\\,y index=0] {430 \\ 436 \\ 461 \\ 739 \\ 459 \\ 791 \\ 712 \\ 468 \\ 458 \\ 706 \\ 467 \\ 710 \\ 702 \\ 451 \\ 716 \\ 846 \\ 710 \\ 442 \\ 749 \\ 466};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=532.65, lower quartile=605.75,
    %     median=645.0,
    %     upper quartile=693.25, upper whisker=861.5000000000005,
    %     },
    % ] table [row sep=\\,y index=0] {530 \\ 878 \\ 511 \\ 1091 \\ 528 \\ 1146 \\ 1088 \\ 1141 \\ 523 \\ 867 \\ 1135 \\ 516 \\ 493 \\ 529 \\ 531 \\ 525 \\ 520 \\ 3095 \\ 1263 \\ 11002};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=592.47, lower quartile=678.0,
    %     median=723.0,
    %     upper quartile=782.0, upper whisker=904.1799999999998,
    %     },
    % ] table [row sep=\\,y index=0] {1009 \\ 573 \\ 1107 \\ 589 \\ 582 \\ 975 \\ 907 \\ 578 \\ 592 \\ 910 \\ 586 \\ 565 \\ 957 \\ 913 \\ 524 \\ 582 \\ 1048 \\ 935};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=663.53, lower quartile=751.0,
    %     median=807.0,
    %     upper quartile=864.0, upper whisker=1098.6900000000007,
    %     },
    % ] table [row sep=\\,y index=0] {659 \\ 2959 \\ 1281 \\ 630 \\ 1113 \\ 1550 \\ 1428 \\ 617 \\ 653 \\ 16753 \\ 655 \\ 1357 \\ 663 \\ 1531 \\ 651 \\ 630};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=737.0, lower quartile=829.75,
    %     median=887.0,
    %     upper quartile=943.25, upper whisker=1176.549999999997,
    %     },
    % ] table [row sep=\\,y index=0] {732 \\ 2001 \\ 1187 \\ 1306 \\ 728 \\ 1367 \\ 1654 \\ 1426 \\ 1325 \\ 729 \\ 717 \\ 733};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=810.9, lower quartile=919.0,
    %     median=982.0,
    %     upper quartile=1034.5, upper whisker=1362.04,
    %     },
    % ] table [row sep=\\,y index=0] {802 \\ 797 \\ 806 \\ 1783 \\ 800 \\ 1410 \\ 1892 \\ 802 \\ 1364 \\ 1564};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=876.0, lower quartile=980.25,
    %     median=1043.0,
    %     upper quartile=1105.75, upper whisker=1550.8199999999974,
    %     },
    % ] table [row sep=\\,y index=0] {1893 \\ 868 \\ 844 \\ 867 \\ 1788 \\ 1711 \\ 1642};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=941.32, lower quartile=1062.5,
    %     median=1121.0,
    %     upper quartile=1185.0, upper whisker=1512.139999999997,
    %     },
    % ] table [row sep=\\,y index=0] {870 \\ 910 \\ 1606 \\ 940 \\ 1685 \\ 1683 \\ 923 \\ 1537};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=952.56, lower quartile=1132.75,
    %     median=1207.0,
    %     upper quartile=1287.25, upper whisker=1652.7399999999996,
    %     },
    % ] table [row sep=\\,y index=0] {894 \\ 945 \\ 1838 \\ 1901 \\ 943 \\ 1663};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1056.2, lower quartile=1226.0,
    %     median=1289.0,
    %     upper quartile=1351.0, upper whisker=1890.679999999998,
    %     },
    % ] table [row sep=\\,y index=0] {2094 \\ 1046 \\ 2392 \\ 996};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1183.87, lower quartile=1301.25,
    %     median=1370.5,
    %     upper quartile=1424.0, upper whisker=2042.39,
    %     },
    % ] table [row sep=\\,y index=0] {2100 \\ 1182 \\ 1158 \\ 2081};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1214.1200000000001, lower quartile=1379.0,
    %     median=1448.5,
    %     upper quartile=1509.75, upper whisker=2980.3300000000017,
    %     },
    % ] table [row sep=\\,y index=0] {1078 \\ 3851};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1323.14, lower quartile=1466.0,
    %     median=1520.0,
    %     upper quartile=1560.5, upper whisker=1884.1399999999996,
    %     },
    % ] table [row sep=\\,y index=0] {2087 \\ 1319};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1387.24, lower quartile=1563.25,
    %     median=1657.0,
    %     upper quartile=1707.0, upper whisker=2571.1700000000014,
    %     },
    % ] table [row sep=\\,y index=0] {2885 \\ 1378};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1401.05, lower quartile=1615.0,
    %     median=1682.0,
    %     upper quartile=1775.25, upper whisker=2076.4899999999993,
    %     },
    % ] table [row sep=\\,y index=0] {2128 \\ 1373};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1566.19, lower quartile=1652.5,
    %     median=1708.0,
    %     upper quartile=1776.5, upper whisker=1868.9,
    %     },
    % ] table [row sep=\\,y index=0] {1871 \\ 1565};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1549.45, lower quartile=1630.75,
    %     median=1730.5,
    %     upper quartile=1927.75, upper whisker=3157.8,
    %     },
    % ] table [row sep=\\,y index=0] {1546 \\ 3220};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1788.2, lower quartile=1817.0,
    %     median=1879.0,
    %     upper quartile=1882.0, upper whisker=2189.2,
    %     },
    % ] table [row sep=\\,y index=0] {1787 \\ 2202};
    

    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=1932.0, lower quartile=1932.0,
    %     median=1932.0,
    %     upper quartile=1932.0, upper whisker=1932.0,
    %     },
    % ] table [row sep=\\,y index=0] {};
    
    \end{axis}
\end{tikzpicture}


    % \begin{axis}[
    %     boxplot/draw direction=y,
    %     x axis line style={opacity=0},
    %     axis x line*=bottom,
    %     axis y line=left,
    %     enlarge y limits,
    %     ymajorgrids,
    %     xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
    %     xticklabels={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    % ]
    
    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=42, lower quartile=45,
    %     median=47,
    %     upper quartile=47.5, upper whisker=48,
    %     },
    % ] table [row sep=\\,y index=0] { 40\\ 34\\ 56\\ };
    
    % \addplot+ [
    %     boxplot prepared={
    %     lower whisker=36, lower quartile=39,
    %     median=40,
    %     upper quartile=41, upper whisker=43,
    %     },
    % ] coordinates {};

    % \addplot+[
    %     boxplot prepared={
    %     lower whisker=41, lower quartile=44,
    %     median=45,
    %     upper quartile=46, upper whisker=47,
    %     },
    % ] coordinates {(0,35) (0,55)};

==> images/data/test3/map3_lengths.tex <==





\begin{tikzpicture}
    \begin{axis}[
            xlabel={\# of points}, 
            ylabel={Time [$\mu$s]},
            % xmode=log,
            % ymode=log,
            % ylabel near ticks,
            ylabel style={inner sep=0pt},
            legend pos=north west,
            xtick={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26},
            % xtick={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            xticklabels={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26},
            % xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            width=\textwidth,
            height=.7\linewidth
        ]
        \addplot table [y=V, x=N] {dubins_l};
        \addlegendentry{OMPL}
        \addplot table [y=V, x=N] {mpdp_l};
        \addlegendentry{MPDP}
        \addplot table [y=V, x=N] {pd_l};
        \addlegendentry{PD}
    \end{axis}
\end{tikzpicture}

==> images/data/test3/map3_times.tex <==




\begin{tikzpicture}
    \begin{axis}[
            xlabel={\# of points}, 
            ylabel={Time [$\mu$s]},
            % xmode=log,
            ymode=log,
            % ylabel near ticks,
            ylabel style={inner sep=0pt},
            legend pos=north west,
            legend style={legend columns=-1, font=\footnotesize},
            xtick={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26},
            % xtick={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            xticklabels={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26},
            % xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            width=\textwidth,
            height=.6\linewidth,
            ymax=4e7,
            font=\small
        ]
    \addplot [Periwinkle, mark=*] table [y=V, x=N] {dubins_t.tex};
    \addlegendentry{\baseline}
    \addplot [Mahogany, mark=*] table [y=V, x=N] {mpdp_t.tex};
    \addlegendentry{\baselineTwo}
    \addplot [BurntOrange, mark=*] table [y=V, x=N] {pd_t.tex};
    \addlegendentry{\expOneName}
    \end{axis}
\end{tikzpicture}







==> images/data/test3/map4.tex <==
\begin{tikzpicture}


\draw[](0, 0) -- (0, 72) -- (115, 72) -- (115, 0);
\draw[] (0,0) -- (115,0);
\draw[fill, black!80](6.52006, 56.9831) -- (44.1801, 56.9831) -- (44.1801, 67.1378) -- (6.52006, 67.1378);
\draw[fill, black!80](48.9015, 7.09375) -- (53.4651, 7.09375) -- (53.4651, 11.5993) -- (48.9015, 11.5993);
\draw[fill, black!80](50.8886, 10.378) -- (55.4522, 10.378) -- (55.4522, 14.8836) -- (50.8886, 14.8836);
\draw[fill, black!80](55.4028, 7.84388) -- (59.9944, 7.84388) -- (59.9944, 12.3926) -- (55.4028, 12.3926);
\draw[fill, black!80](53.203, 4.15912) -- (57.7584, 4.15912) -- (57.7584, 8.65257) -- (53.203, 8.65257);
\draw[fill, black!80](6.52006, 40.5599) -- (44.1801, 40.5599) -- (44.1801, 50.7145) -- (6.52006, 50.7145);
\draw[fill, black!80](6.74521, 23.5145) -- (44.4053, 23.5145) -- (44.4053, 33.6692) -- (6.74521, 33.6692);
\draw[fill, black!80](6.45824, 7.34473) -- (44.1183, 7.34473) -- (44.1183, 17.4994) -- (6.45824, 17.4994);
\draw[fill, black!80](55.7308, 17.6341) -- (60.1676, 17.6341) -- (60.1676, 21.9768) -- (55.7308, 21.9768);
\draw[fill, black!80](54.28, 21.188) -- (58.7168, 21.188) -- (58.7168, 25.5307) -- (54.28, 25.5307);
\draw[fill, black!80](60.6451, 19.3182) -- (65.1005, 19.3182) -- (65.1005, 23.6832) -- (60.6451, 23.6832);
\draw[fill, black!80](58.9391, 23.2401) -- (63.3945, 23.2401) -- (63.3945, 27.6052) -- (58.9391, 27.6052);
\draw[fill, black!80](51.4534, 37.7999) -- (55.9738, 37.7999) -- (55.9738, 42.2458) -- (51.4534, 42.2458);
\draw[fill, black!80](53.2051, 41.2155) -- (57.7254, 41.2155) -- (57.7254, 45.6614) -- (53.2051, 45.6614);
\draw[fill, black!80](55.9535, 35.1768) -- (60.4604, 35.1768) -- (60.4604, 39.6052) -- (55.9535, 39.6052);
\draw[fill, black!80](57.4278, 39.1168) -- (61.9348, 39.1168) -- (61.9348, 43.5453) -- (57.4278, 43.5453);
\draw[fill, black!80](55.2327, 52.4284) -- (59.6402, 52.4284) -- (59.6402, 56.7364) -- (55.2327, 56.7364);
\draw[fill, black!80](53.4251, 56.6129) -- (57.9837, 56.6129) -- (57.9837, 61.1112) -- (53.4251, 61.1112);
\draw[fill, black!80](59.8183, 54.6844) -- (64.2462, 54.6844) -- (64.2462, 59.0165) -- (59.8183, 59.0165);
\draw[fill, black!80](58.2073, 58.6463) -- (62.6352, 58.6463) -- (62.6352, 62.9785) -- (58.2073, 62.9785);
\draw[fill, black!80](92.2841, 56.4801) -- (96.0626, 56.4801) -- (96.0626, 60.0869) -- (92.2841, 60.0869);
\draw[fill, black!80](96.39, 56.4801) -- (100.168, 56.4801) -- (100.168, 60.0869) -- (96.39, 60.0869);
\draw[fill, black!80](100.593, 56.4801) -- (104.371, 56.4801) -- (104.371, 60.0869) -- (100.593, 60.0869);
\draw[fill, black!80](104.699, 56.3842) -- (108.477, 56.3842) -- (108.477, 59.9909) -- (104.699, 59.9909);
\draw[fill, black!80](83.1345, 40.444) -- (86.913, 40.444) -- (86.913, 44.0507) -- (83.1345, 44.0507);
\draw[fill, black!80](87.2404, 40.444) -- (91.0188, 40.444) -- (91.0188, 44.0507) -- (87.2404, 44.0507);
\draw[fill, black!80](91.4434, 40.444) -- (95.2218, 40.444) -- (95.2218, 44.0507) -- (91.4434, 44.0507);
\draw[fill, black!80](95.7416, 40.3961) -- (99.5201, 40.3961) -- (99.5201, 44.0028) -- (95.7416, 44.0028);
\draw[fill, black!80](100.162, 40.444) -- (103.94, 40.444) -- (103.94, 44.0507) -- (100.162, 44.0507);
\draw[fill, black!80](104.364, 40.444) -- (108.143, 40.444) -- (108.143, 44.0507) -- (104.364, 44.0507);
\draw[fill, black!80](83.0535, 23.7396) -- (86.832, 23.7396) -- (86.832, 27.3464) -- (83.0535, 27.3464);
\draw[fill, black!80](87.3277, 23.6437) -- (91.1062, 23.6437) -- (91.1062, 27.2503) -- (87.3277, 27.2503);
\draw[fill, black!80](91.7112, 23.5453) -- (95.4897, 23.5453) -- (95.4897, 27.1519) -- (91.7112, 27.1519);
\draw[fill, black!80](95.817, 23.4493) -- (99.5955, 23.4493) -- (99.5955, 27.056) -- (95.817, 27.056);
\draw[fill, black!80](83.4651, 56.4801) -- (87.2436, 56.4801) -- (87.2436, 60.0869) -- (83.4651, 60.0869);
\draw[fill, black!80](87.6681, 56.4801) -- (91.4466, 56.4801) -- (91.4466, 60.0869) -- (87.6681, 60.0869);
\draw[fill, black!80](92.2841, 61.2419) -- (96.0626, 61.2419) -- (96.0626, 64.8486) -- (92.2841, 64.8486);
\draw[fill, black!80](96.39, 61.2419) -- (100.168, 61.2419) -- (100.168, 64.8486) -- (96.39, 64.8486);
\draw[fill, black!80](100.593, 61.2419) -- (104.371, 61.2419) -- (104.371, 64.8486) -- (100.593, 64.8486);
\draw[fill, black!80](104.699, 61.146) -- (108.477, 61.146) -- (108.477, 64.7527) -- (104.699, 64.7527);
\draw[fill, black!80](83.1345, 45.2058) -- (86.913, 45.2058) -- (86.913, 48.8124) -- (83.1345, 48.8124);
\draw[fill, black!80](87.2404, 45.2058) -- (91.0188, 45.2058) -- (91.0188, 48.8124) -- (87.2404, 48.8124);
\draw[fill, black!80](91.4434, 45.2058) -- (95.2218, 45.2058) -- (95.2218, 48.8124) -- (91.4434, 48.8124);
\draw[fill, black!80](95.7416, 45.1579) -- (99.5201, 45.1579) -- (99.5201, 48.7646) -- (95.7416, 48.7646);
\draw[fill, black!80](100.162, 45.2058) -- (103.94, 45.2058) -- (103.94, 48.8124) -- (100.162, 48.8124);
\draw[fill, black!80](104.364, 45.2058) -- (108.143, 45.2058) -- (108.143, 48.8124) -- (104.364, 48.8124);
\draw[fill, black!80](83.0535, 28.5014) -- (86.832, 28.5014) -- (86.832, 32.1081) -- (83.0535, 32.1081);
\draw[fill, black!80](87.3277, 28.4055) -- (91.1062, 28.4055) -- (91.1062, 32.0121) -- (87.3277, 32.0121);
\draw[fill, black!80](91.7112, 28.307) -- (95.4897, 28.307) -- (95.4897, 31.9137) -- (91.7112, 31.9137);
\draw[fill, black!80](95.817, 28.2112) -- (99.5955, 28.2112) -- (99.5955, 31.8178) -- (95.817, 31.8178);
\draw[fill, black!80](83.4651, 61.2419) -- (87.2436, 61.2419) -- (87.2436, 64.8486) -- (83.4651, 64.8486);
\draw[fill, black!80](87.6681, 61.2419) -- (91.4466, 61.2419) -- (91.4466, 64.8486) -- (87.6681, 64.8486);
\draw[fill, black!80](100.166, 23.5453) -- (103.944, 23.5453) -- (103.944, 27.1519) -- (100.166, 27.1519);
\draw[fill, black!80](104.272, 23.4493) -- (108.05, 23.4493) -- (108.05, 27.056) -- (104.272, 27.056);
\draw[fill, black!80](100.166, 28.307) -- (103.944, 28.307) -- (103.944, 31.9137) -- (100.166, 31.9137);
\draw[fill, black!80](104.272, 28.2112) -- (108.05, 28.2112) -- (108.05, 31.8178) -- (104.272, 31.8178);
\draw[fill, black!80](82.5942, 7.56272) -- (86.3727, 7.56272) -- (86.3727, 11.1694) -- (82.5942, 11.1694);
\draw[fill, black!80](86.8684, 7.46676) -- (90.6469, 7.46676) -- (90.6469, 11.0734) -- (86.8684, 11.0734);
\draw[fill, black!80](91.2519, 7.36836) -- (95.0304, 7.36836) -- (95.0304, 10.975) -- (91.2519, 10.975);
\draw[fill, black!80](95.3577, 7.2724) -- (99.1362, 7.2724) -- (99.1362, 10.8791) -- (95.3577, 10.8791);
\draw[fill, black!80](82.5942, 12.3245) -- (86.3727, 12.3245) -- (86.3727, 15.9312) -- (82.5942, 15.9312);
\draw[fill, black!80](86.8684, 12.2285) -- (90.6469, 12.2285) -- (90.6469, 15.8352) -- (86.8684, 15.8352);
\draw[fill, black!80](91.2519, 12.1301) -- (95.0304, 12.1301) -- (95.0304, 15.7368) -- (91.2519, 15.7368);
\draw[fill, black!80](95.3577, 12.0343) -- (99.1362, 12.0343) -- (99.1362, 15.6409) -- (95.3577, 15.6409);
\draw[fill, black!80](99.7065, 7.36836) -- (103.485, 7.36836) -- (103.485, 10.975) -- (99.7065, 10.975);
\draw[fill, black!80](103.812, 7.2724) -- (107.591, 7.2724) -- (107.591, 10.8791) -- (103.812, 10.8791);
\draw[fill, black!80](99.7065, 12.1301) -- (103.485, 12.1301) -- (103.485, 15.7368) -- (99.7065, 15.7368);
\draw[fill, black!80](103.812, 12.0343) -- (107.591, 12.0343) -- (107.591, 15.6409) -- (103.812, 15.6409);
\draw[fill, black!80](59.1719, 22.4297) -- (59.1719, 22.7891) -- (60.2031, 22.7891) -- (60.2031, 22.4297);
\draw[fill, black!80](56.4219, 40.0625) -- (56.4219, 40.7734) -- (56.9766, 40.7734) -- (56.9766, 40.0625);
\draw[fill, black!80](76, 0) -- (76, 33.5) -- (72, 33.5) -- (72, 0);
\draw[fill, black!80](72, 72) -- (72, 42.5) -- (76, 42.5) -- (76, 72);

\end{tikzpicture}

==> images/data/test3/map4_lengths.tex <==






\begin{tikzpicture}
    \begin{axis}[
            xlabel={\# of points}, 
            ylabel={Time [$\mu$s]},
            % xmode=log,
            % ymode=log,
            % ylabel near ticks,
            ylabel style={inner sep=0pt},
            legend pos=north west,
            xtick={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
            % xtick={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            xticklabels={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
            % xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            width=\textwidth,
            height=.7\linewidth
        ]
        \addplot table [y=V, x=N] {dubins4_l};
        \addlegendentry{OMPL}
        \addplot table [y=V, x=N] {mpdp4_l};
        \addlegendentry{MPDP}
        \addplot table [y=V, x=N] {pd4_l};
        \addlegendentry{PD}
    \end{axis}
\end{tikzpicture}

==> images/data/test3/map4_times.tex <==





\begin{tikzpicture}
    \begin{axis}[
            xlabel={\# of points}, 
            ylabel={Time [$\mu$s]},
            % xmode=log,
            ymode=log,
            % ylabel near ticks,
            ylabel style={inner sep=0pt},
            legend pos=north west,
            legend style={legend columns=-1, font=\footnotesize},
            xtick={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
            % xtick={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            xticklabels={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
            % xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26},
            width=\textwidth,
            height=.6\linewidth,
            ymax = 4e7,
            font=\small
        ]
        \addplot [Periwinkle, mark=*] table [y=V, x=N] {dubins4_t.tex};
        \addlegendentry{\baseline}
        \addplot [Mahogany, mark=*] table [y=V, x=N] {mpdp4_t.tex};
        \addlegendentry{\baselineTwo}
        \addplot [BurntOrange, mark=*] table [y=V, x=N] {pd4_t.tex};
        \addlegendentry{\expOneName}
    \end{axis}
\end{tikzpicture}

==> images/dubins.tex <==
\begin{tikzpicture}[line width = 0.75]

\coordinate (p0) at (0,0);
\coordinate (p1) at (7.1384312561088015, -2.300608441653842);
\coordinate (p2) at (6.686028448495419, 1.8376679748828215);
\coordinate (q0) at (4.935687329310115, -1.5906973854314983);
\coordinate (q1) at (6.886925166746531, 1.308301491320322e-17);
\coordinate (c) at (5.395809017640884, -0.163011134209738);
\coordinate (H) at (6.238905397404775, -2.0107048606325297);
\coordinate (B) at (4, 1.5491657977445739);
\coordinate (ch1) at (3.958541906171354, -2.3872905223375125);
\coordinate (ch2) at (7.8062170595707405, 0.7494295069047394);
\def\radius{1.5}

\def\widthConstr{0.2}
\def\widthAxis{0.2}
\def\widthPath{1.25}

\def\colorL{blue}
\def\colorD{green}
\def\colorAlpha{black}
\def\colorPath{red}

% Draw the axis 
\draw[->, line width = \widthAxis] (0,0) -- (8,0) node [below] {$x$};
\draw[->, line width = \widthAxis] (0,-2.5) -- (0,2) node [left] {$y$};

% Draw the lines of the problem
\draw[black] (p0) -- (q0);
\draw[\colorL] (q0) -- (p1);
\draw[\colorL] (p1) -- (q1);
\draw[black] (q1) -- (p2);
\draw[black] (ch1) -- (ch2);

% Draw the bisector
\draw[\colorD, line width = \widthConstr] (p1) -- (c);
\draw[black, dashed, line width = \widthConstr] (c) -- (B);

% Add the labels of the problem
\node at (p0) [left] {$p_i$};
\node at (p1) [below] {$p_m$};
\node at (q1) [below right] {$q_{m_2}$};
\node at (p2) [right] {$p_f$};
\node at (q0) [left] {$q_{m_1}$};
\node at (c) [left] {$c$};

% Draw the height
\draw[orange] (H) -- (q1);
\filldraw[orange] (H) circle (1pt);
\node at (H) [below, orange] {$H$};

% Circle
\draw[black] (c) circle (\radius);
\filldraw[black] (c)  circle (1pt);
\draw[black, line width = \widthConstr] (c) -- node[left]{$r$} (q0);
\draw[black, line width = \widthConstr] (c) -- node[above]{$r$} (q1);

% Draw path
\draw[\colorPath, line width = \widthPath] (p0) -- (q0);
\draw[\colorPath, line width = \widthPath] (q0) arc[start angle=-107.863346216765155, end angle=6.238888284396, radius=\radius];

% Draw the angles
\pic [pic text = $\textcolor{\colorAlpha}{\alpha}$, draw=\colorAlpha, angle eccentricity=1.5, line width=1] {angle = p2--p1--p0};
\pic [pic text = $\textcolor{black}{\theta_i}$, draw=black, angle eccentricity=2.2, line width=1] {angle = p1--p0--q1};
\coordinate (tmp1) at (8, -2.300608441653842);
\pic [pic text = $\textcolor{black}{\theta_m}$, draw=black, angle eccentricity=1.5, line width=1] {angle = tmp1--p1--q1};
\draw[black, dashed, line width=0.05] (p1) -- (tmp1);

% Draw the points of the problem
\filldraw[black] (p0) circle (1pt);
\filldraw[black] (p1) circle (1pt);
\filldraw[black] (p2) circle (1pt);
\filldraw[black] (q0) circle (1pt);
\filldraw[black] (q1) circle (1pt);

% Add additional labels for lengths
\node[\colorL] at (5.5, -2) {$l$};
\node[\colorL] at (7.2, -1) {$l$};
\node[\colorD] at (6.3, -0.9) {$d$};
\node[\colorPath] at (2.5, -1.1) {$\ell_2$};
\node[\colorPath] at (5.7, -1.3) {$\ell_3$};

\end{tikzpicture}




==> images/example1.tex <==
\begin{tikzpicture}
    % Define the points
    \coordinate (p0) at (   0,  0);
    \coordinate (p1) at (   1,  3);
    \coordinate (p2) at (   5,  0.5);
    \coordinate (p3) at (7.25,  3.5);

    % \coordinate (pi) at (-0.3, -0.9);
    % \coordinate (pf) at ( 7.7,  4.1);

    \coordinate (q0) at (0.6983776575305, 2.0951329725916);
    \coordinate (q1) at (1.8099692463654, 2.4937692210216);
    \coordinate (q2) at (4.4145572538608, 0.865901716337);
    \coordinate (q3) at (5.4157027037873, 1.0542702717165);

    \coordinate (c1) at (1.4121243611714,1.8572174047113);
    \coordinate (c2) at (4.8142285912329,1.5053758561323);
    

    % Draw the lines
    \draw[blue, line width=1.75pt] (p0) -- (p1);
    \draw[blue, line width=1.75pt] (p1) -- (p2);
    \draw[blue, line width=1.75pt] (p2) -- (p3);

    % Draw the circles
    \draw (c1) circle [radius=0.75];
    \draw (c2) circle [radius=0.75];

    % Draw the radius
    \draw[] (c1) -- node[above]{$r$} (q0);
    \draw[] (c1) -- node[above]{$r$} (q1);
    \draw[] (c2) -- node[above]{$r$} (q2);
    \draw[] (c2) -- node[above]{$r$} (q3);

    % Draw the pd lilne
    \draw[red, line width=0.75pt] (p0) -- (q0);
    \draw[red, line width=0.75pt] (q1) -- (q2);
    \draw[red, line width=0.75pt] (q3) -- (p3);

    \draw [red, line width=0.75] (q1) arc[start angle=58, end angle=161.5, radius=0.75];
    \draw [red, line width=0.75] (q2) arc[start angle=238, end angle=323.13, radius=0.75];

    % \draw [dashed, line width=0.75] (pi) -- (p0);
    % \draw [dashed, line width=0.75] (p3) -- (pf);

    % Label the points    
    \fill (p0) circle (2pt) node[right] {$p_0$};
    \fill (p1) circle (2pt) node[above right] {$p_1$};
    \fill (p2) circle (2pt) node[below right] {$p_2$};
    \fill (p3) circle (2pt) node[right] {$p_3$};

    \fill (q0) circle (1.5pt) node[left] {$q_{1_1}$};
    \fill (q1) circle (1.5pt) node[above right] {$q_{1_2}$};
    \fill (q2) circle (1.5pt) node[below left] {$q_{2_1}$};
    \fill (q3) circle (1.5pt) node[below right] {$q_{2_2}$};
    
    % \fill (p0) circle (2pt) node[right] {$p_i$};
    % \fill (p1) circle (2pt) node[above right] {$p_{i+1}$};
    % \fill (p2) circle (2pt) node[below right] {$p_{i+2}$};
    % \fill (p3) circle (2pt) node[right] {$p_{i+3}$};

    % \fill (q0) circle (1.5pt) node[left] {$q_{2(i-1)}$};
    % \fill (q1) circle (1.5pt) node[above right] {$q_{2(i-1)+1}$};
    % \fill (q2) circle (1.5pt) node[below left] {$q_{2(i-1)}$};
    % \fill (q3) circle (1.5pt) node[below right] {$q_{2(i-1)+1}$};
    
    \fill (c1) circle (1.5pt) node[below] {$c_1$};
    \fill (c2) circle (1.5pt) node[above] {$c_2$};

\end{tikzpicture}

==> images/example2.tex <==
\begin{tikzpicture}
    % Define the points
    \coordinate (pi) at ( 0  , 0);
    \coordinate (pm) at ( 7  , 0);
    \coordinate (pf) at ( 2.5 , 3);
    \coordinate (p0) at (-0.5 , 0);
    \coordinate (p1) at ( 2.07, 3.28);

    \coordinate (q0) at (2.8715, 0);
    \coordinate (q1) at (3.5649, 2.29);

    \def\radius{1.25}

    \coordinate (c1) at (2.8715, \radius);

    % Draw the axis 
    \draw[->] (0,0) -- (8,0) node [below] {$x$};
    \draw[->] (0,-0.3) -- (0,3.5) node [left] {$y$};
    
    % Draw the lines
    \draw[] (pi) -- (pm);
    \draw[] (pm) -- (pf);

    % Draw the circles
    \draw (c1) circle [radius=\radius];

    % Draw the pd segments
    \draw[red, line width=1pt] (pi) -- (q0);
    \draw[red, line width=1pt] (q1) -- (pf);

    % The arc 
    \draw [red, line width=1] (q0) arc[start angle=-90, end angle=56.31, radius=\radius];

    % Continuation of lines
    \draw [dashed, line width=0.75] (p0) -- (pi);
    \draw [dashed, line width=0.75] (pf) -- (p1);

    % The radius
    \draw [line width=0.5] (c1) -- node [left] {$r$} (q0);
    \draw [line width=0.5] (c1) -- node [left] {$r$} (q1);

    % The distance between tangent points and middle point
    \draw [line width=0.5] (pm) -- node [below] {$l$} (q0);
    \draw [line width=0.5] (pm) -- node [above] {$l$} (q1);

    % The distance between pm and C 
    \draw [line width=0.5, dashed] (pm) -- node [above] {$d$} (c1);

    % The angles 
    \pic [draw=blue, angle eccentricity=2, line width=1] {angle = pf--pm--pi};
    \node[] at (6.1,0.45) {$\textcolor{blue}{\alpha_m}$};
    \coordinate (tmp) at (8,0);
    \pic [pic text=$\textcolor{green}{\theta_m}$, draw=green, angle eccentricity=1.5, line width=1] {angle = tmp--pm--pf};

    % Label the points    
    \fill (pi) circle (2pt) node[below right] {$p_i$};
    \fill (pm) circle (2pt) node[below] {$p_m$};
    \fill (pf) circle (2pt) node[below] {$p_f$};

    \fill (q0) circle (1.5pt) node[below] {$q_{m_1}$};
    \fill (q1) circle (1.5pt) node[above right] {$q_{m_2}$};
    
    \fill (c1) circle (1.5pt) node[left] {$C$};
    
\end{tikzpicture}


==> images/miterOffset1HgeqR.tex <==
\begin{tikzpicture}[line width = 0.75]

% \coordinate (projQ0) at (4.506767898379358, 1.203257409548815);
% \coordinate (W) at (6.066851522944824, 0.7485452128172216);

\def\robotRadius{1}   % h
\def\turningRadius{0.5} % r
\coordinate (obs_p0) at (0, 0);
\coordinate (obs_p1) at (5, 0);
\coordinate (obs_p2) at (4, 3);
\coordinate (p0) at (0.0, -1.0);
\coordinate (p1) at (6.387425886722792, -1.0);
\coordinate (p2) at (4.948683298050514, 3.316227766016838);
\coordinate (q0) at (5.693712943361396, -1.0);
\coordinate (q1) at (6.168054592386653, -0.3418861169915811);
\coordinate (c) at (5.693712943361396, -0.5);
\coordinate (obs_q0) at (5.0, -1.0);
\coordinate (obs_q1) at (5.948683298050514, 0.31622776601683794);
\coordinate (B) at (2.7368360534327696, 1.6311962809869431);
\def\finalThArc{18.43494882292201}

% Draw the axis 
% \draw[->, line width = \widthAxis] (-0.5,0) -- (8,0) node [below] {$x$};
% \draw[->, line width = \widthAxis] (0,-0.5) -- (0,4) node [left] {$y$};

% Draw obstacle
\draw[\colorObs, line width = \widthStruct] (obs_p0) -- (obs_p1);
\draw[\colorObs, line width = \widthStruct] (obs_p1) -- (obs_p2);

\draw[dotted, line width = \widthObsSpace, \colorObs] (4.5, 0) -- (3.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (4.0, 0) -- (3.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.5, 0) -- (2.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.0, 0) -- (2.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.5, 0) -- (1.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.0, 0) -- (1.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.5, 0) -- (0.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.0, 0) -- (0.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.5, 0.0) -- (0.0, 1.5);


% Turning Circle
\draw[Periwinkle, dashed, line width = \widthOffCircle] (c) circle (\turningRadius);
\filldraw[Periwinkle] (c)  circle (1pt);
\draw[Periwinkle, line width = \widthConstr] (c) -- node[above, black]{$r$} (q1);

% Robot Radius Offset Circle
\draw[\colorOffCircle, dashed, line width = \widthOffCircle] (obs_p1) circle (\robotRadius);
\filldraw[\colorOffCircle] (obs_p1)  circle (1pt);
\draw[\colorOffCircle, line width = \widthConstr] (obs_p1) -- node[left, black]{$h$} (obs_q0);

% Draw bisector
\draw[dashed, line width = \widthConstr] (p1) -- (B);

% Draw polyline
\draw[\colorPolyline] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthConstr] (q0) -- (p1);
\draw[\colorPolyline, line width = \widthConstr] (p1) -- (q1);
\draw[\colorPolyline] (q1) -- (p2);

% Draw path
\draw[\colorPolyline, line width = \widthPath, \colorPath] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthPath, \colorPath] (q1) -- (p2);
\draw[\colorPath, line width = \widthPath] (q0) arc[start angle=-90, end angle=\finalThArc, radius=\turningRadius];

% Draw internal structure
% \draw[\colorStruct, line width = \widthStruct] (q0) -- (projQ0);
% \draw[\colorStruct, line width = \widthStruct] (projQ0) -- (c);

% Draw nodes
\filldraw[black] (p0) circle (1pt);
\filldraw[black] (p1) circle (1pt);
\filldraw[black] (p2) circle (1pt);
\filldraw[black] (q0) circle (1pt);
\filldraw[black] (q1) circle (1pt);
\filldraw[black] (c) circle (1pt);
\filldraw[black] (obs_p1) circle (1pt);
% \filldraw[black] (projQ0) circle (1pt);
% \filldraw[black] (W) circle (1pt);

% Add names
\node[\colorPolyline] at (p0)[below right] {$p_i$};
\node[\colorPolyline] at (p1)[below right] {$p_m$};
\node[\colorPolyline] at (p2)[right] {$p_f$};
\node[\colorPolyline] at (c)[left] {$c$};
\node[\colorPolyline] at (q0)[below] {$q_{m_1}$};
\node[\colorPolyline] at (q1)[right] {$q_{m_2}$};
% \node[\colorPolyline] at (projQ0)[below left] {$z$};
\node[\colorPolyline] at (obs_p1)[right] {$v$};
% \node[\colorPolyline] at (W)[above] {$w$};

% Draw robot
\def\robotX{1.5}
\def\robotY{-\robotRadius}
\def\robotW{\robotRadius*1.38} %sqrt(2) is now 1.38
\def\robotH{\robotRadius*1.38} 
\def\wheelW{0.2}
\def\wheelH{0.1}
\def\wheelX {\robotX - .5*\wheelW}
\def\LwheelY{\robotY + .5*\robotH - 0.25*\wheelH}
\def\RwheelY{\robotY - .5*\robotH - 0.75*\wheelH}
\draw[draw=black, fill=white] (\robotX-.5*\robotW, \robotY-.5*\robotH) rectangle ++(\robotW,\robotH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\LwheelY) rectangle ++(\wheelW,\wheelH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\RwheelY) rectangle ++(\wheelW,\wheelH);
\draw[\colorOffCircle, line width = 0.5] (\robotX, \robotY) circle (\robotRadius);
\draw[line width = 0.5] (\robotX, \robotY) -- node[below]{$h$} (\robotX+\robotRadius*0.85, \robotY+\robotRadius*0.5); %sqrt(3)/2 is not 0.85

% Vertex angle
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = obs_p2--obs_p1--obs_p0};
\node[] at (4.5, 0.65)[] {$\alpha_m$};
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = p2--p1--p0};
% \node[] at (5.1, -0.35)[] {$\alpha_m$};
\end{tikzpicture}

==> images/miterOffset1RgeqH.tex <==
\begin{tikzpicture}[line width = 0.75]

\def\robotRadius{1}   % h
\def\turningRadius{1.5} % r
\coordinate (obs_p0) at (0, 0);
\coordinate (obs_p1) at (5, 0);
\coordinate (obs_p2) at (4, 3);
\coordinate (p0) at (0.0, -1.0);
\coordinate (p1) at (6.387425886722792, -1.0);
\coordinate (p2) at (4.948683298050514, 3.316227766016838);
\coordinate (q0) at (4.3062870566386025, -1.0);
\coordinate (q1) at (5.729312003714374, 0.9743416490252568);
\coordinate (c) at (4.3062870566386025, 0.5);
\coordinate (obs_q0) at (5.0, -1.0);
\coordinate (obs_q1) at (5.948683298050514, 0.31622776601683794);
\coordinate (B) at (2.7368360534327696, 1.6311962809869431);
\def\finalThArc{18.43494882292201}
% Draw the axis 
% \draw[->, line width = \widthAxis] (-0.5,0) -- (8,0) node [below] {$x$};
% \draw[->, line width = \widthAxis] (0,-0.5) -- (0,4) node [left] {$y$};

% Draw obstacle
\draw[\colorObs, line width = \widthStruct] (obs_p0) -- (obs_p1);
\draw[\colorObs, line width = \widthStruct] (obs_p1) -- (obs_p2);

\draw[dotted, line width = \widthObsSpace, \colorObs] (4.5, 0) -- (3.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (4.0, 0) -- (3.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.5, 0) -- (2.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.0, 0) -- (2.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.5, 0) -- (1.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.0, 0) -- (1.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.5, 0) -- (0.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.0, 0) -- (0.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.5, 0.0) -- (0.0, 1.5);


% Turning Circle
\draw[Periwinkle, dashed, line width = \widthOffCircle] (c) circle (\turningRadius);
\filldraw[Periwinkle] (c)  circle (1pt);
\draw[Periwinkle, line width = \widthConstr] (c) -- node[above, black]{$r$} (q1);

% Robot Radius Offset Circle
\draw[\colorOffCircle, dashed, line width = \widthOffCircle] (obs_p1) circle (\robotRadius);
\filldraw[\colorOffCircle] (obs_p1)  circle (1pt);
\draw[\colorOffCircle, line width = \widthConstr] (obs_p1) -- node[left, black]{$h$} (obs_q0);

% Draw bisector
\draw[dashed, line width = \widthConstr] (p1) -- (B);

% Draw polyline
\draw[\colorPolyline] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthConstr] (q0) -- (p1);
\draw[\colorPolyline, line width = \widthConstr] (p1) -- (q1);
\draw[\colorPolyline] (q1) -- (p2);

% Draw path
\draw[\colorPolyline, line width = \widthPath, \colorPath] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthPath, \colorPath] (q1) -- (p2);
\draw[\colorPath, line width = \widthPath] (q0) arc[start angle=-90, end angle=\finalThArc, radius=\turningRadius];

% Draw internal structure
% \draw[\colorStruct, line width = \widthStruct] (q0) -- (projQ0);
% \draw[\colorStruct, line width = \widthStruct] (projQ0) -- (c);

% Draw nodes
\filldraw[black] (p0) circle (1pt);
\filldraw[black] (p1) circle (1pt);
\filldraw[black] (p2) circle (1pt);
\filldraw[black] (q0) circle (1pt);
\filldraw[black] (q1) circle (1pt);
\filldraw[black] (c) circle (1pt);
\filldraw[black] (obs_p1) circle (1pt);
% \filldraw[black] (projQ0) circle (1pt);
% \filldraw[black] (W) circle (1pt);

% Add names
\node[\colorPolyline] at (p0)[below right] {$p_i$};
\node[\colorPolyline] at (p1)[below right] {$p_m$};
\node[\colorPolyline] at (p2)[right] {$p_f$};
\node[\colorPolyline] at (c)[left] {$c$};
\node[\colorPolyline] at (q0)[below] {$q_{m_1}$};
\node[\colorPolyline] at (q1)[right] {$q_{m_2}$};
% \node[\colorPolyline] at (projQ0)[below left] {$z$};
\node[\colorPolyline] at (obs_p1)[right] {$v$};
% \node[\colorPolyline] at (W)[above] {$w$};

% Draw robot
\def\robotX{1.5}
\def\robotY{-\robotRadius}
\def\robotW{\robotRadius*1.38} %sqrt(2) is now 1.38
\def\robotH{\robotRadius*1.38} 
\def\wheelW{0.2}
\def\wheelH{0.1}
\def\wheelX {\robotX - .5*\wheelW}
\def\LwheelY{\robotY + .5*\robotH - 0.25*\wheelH}
\def\RwheelY{\robotY - .5*\robotH - 0.75*\wheelH}
\draw[draw=black, fill=white] (\robotX-.5*\robotW, \robotY-.5*\robotH) rectangle ++(\robotW,\robotH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\LwheelY) rectangle ++(\wheelW,\wheelH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\RwheelY) rectangle ++(\wheelW,\wheelH);
\draw[\colorOffCircle, line width = 0.5] (\robotX, \robotY) circle (\robotRadius);
\draw[line width = 0.5] (\robotX, \robotY) -- node[below]{$h$} (\robotX+\robotRadius*0.85, \robotY+\robotRadius*0.5); %sqrt(3)/2 is not 0.85

% Vertex angle
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = obs_p2--obs_p1--obs_p0};
% \node[] at (4.5, 0.65)[] {$\alpha_m$};
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = p2--p1--p0};
\node[] at (6, -0.4)[] {$\alpha_m$};
\end{tikzpicture}

==> images/miterOffset2HgeqR.tex <==
\begin{tikzpicture}[line width = 0.75]

% \coordinate (projQ0) at (4.506767898379358, 1.203257409548815);
% \coordinate (W) at (6.066851522944824, 0.7485452128172216);

\def\robotRadius{1}   % h
\def\turningRadius{0.5} % r
\coordinate (obs_p0) at (0, 0);
\coordinate (obs_p1) at (4.5, 0.0);
\coordinate (obs_p2) at (6, 3);
\coordinate (p0) at (0.0, -1.0);
\coordinate (p1) at (5.118033988749895, -1.0);
\coordinate (p2) at (6.894427190999916, 2.552786404500042);
\coordinate (q0) at (4.8090169943749475, -1.0);
\coordinate (q1) at (5.256230589874906, -0.7236067977499789);
\coordinate (c) at (4.8090169943749475, -0.5);
\coordinate (obs_q0) at (4.5, -1.0);
\coordinate (obs_q1) at (5.394427190999916, -0.4472135954999579);
\coordinate (B) at (2.7522439842137936, 2.8279286375841792);
\def\finalThArc{-26.56505117707799}

% Draw the axis 
% \draw[->, line width = \widthAxis] (-0.5,0) -- (8,0) node [below] {$x$};
% \draw[->, line width = \widthAxis] (0,-0.5) -- (0,4) node [left] {$y$};

% Draw obstacle
\draw[\colorObs, line width = \widthStruct] (obs_p0) -- (obs_p1);
\draw[\colorObs, line width = \widthStruct] (obs_p1) -- (obs_p2);

\draw[dotted, line width = \widthObsSpace, \colorObs] (4.0, 0.0) -- (5.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.5, 0.0) -- (5.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.0, 0.0) -- (4.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.5, 0.0) -- (4.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.0, 0.0) -- (3.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.5, 0.0) -- (3.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.0, 0.0) -- (2.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.5, 0.0) -- (2.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.0, 0.0) -- (1.5, 3);


% Turning Circle
\draw[Periwinkle, dashed, line width = \widthOffCircle] (c) circle (\turningRadius);
\filldraw[Periwinkle] (c)  circle (1pt);
\draw[Periwinkle, line width = \widthConstr] (c) -- node[above, black]{$r$} (q1);

% Robot Radius Offset Circle
\draw[\colorOffCircle, dashed, line width = \widthOffCircle] (obs_p1) circle (\robotRadius);
\filldraw[\colorOffCircle] (obs_p1)  circle (1pt);
\draw[\colorOffCircle, line width = \widthConstr] (obs_p1) -- node[left, black]{$h$} (obs_q0);

% Draw bisector
\draw[dashed, line width = \widthConstr] (p1) -- (B);

% Draw polyline
\draw[\colorPolyline] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthConstr] (q0) -- (p1);
\draw[\colorPolyline, line width = \widthConstr] (p1) -- (q1);
\draw[\colorPolyline] (q1) -- (p2);

% Draw path
\draw[\colorPolyline, line width = \widthPath, \colorPath] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthPath, \colorPath] (q1) -- (p2);
\draw[\colorPath, line width = \widthPath] (q0) arc[start angle=-90, end angle=\finalThArc, radius=\turningRadius];

% Draw internal structure
% \draw[\colorStruct, line width = \widthStruct] (q0) -- (projQ0);
% \draw[\colorStruct, line width = \widthStruct] (projQ0) -- (c);

% Draw nodes
\filldraw[black] (p0) circle (1pt);
\filldraw[black] (p1) circle (1pt);
\filldraw[black] (p2) circle (1pt);
\filldraw[black] (q0) circle (1pt);
\filldraw[black] (q1) circle (1pt);
\filldraw[black] (c) circle (1pt);
\filldraw[black] (obs_p1) circle (1pt);
% \filldraw[black] (projQ0) circle (1pt);
% \filldraw[black] (W) circle (1pt);

% Add names
\node[\colorPolyline] at (p0)[below right] {$p_i$};
\node[\colorPolyline] at (p1)[below right] {$p_m$};
\node[\colorPolyline] at (p2)[right] {$p_f$};
\node[\colorPolyline] at (c)[above] {$c$};
\node[\colorPolyline] at (q0)[below] {$q_{m_1}$};
\node[\colorPolyline] at (q1)[right] {$q_{m_2}$};
% \node[\colorPolyline] at (projQ0)[below left] {$z$};
\node[\colorPolyline] at (obs_p1)[above right] {$v$};
% \node[\colorPolyline] at (W)[above] {$w$};

% Draw robot
\def\robotX{1.5}
\def\robotY{-\robotRadius}
\def\robotW{\robotRadius*1.38} %sqrt(2) is now 1.38
\def\robotH{\robotRadius*1.38} 
\def\wheelW{0.2}
\def\wheelH{0.1}
\def\wheelX {\robotX - .5*\wheelW}
\def\LwheelY{\robotY + .5*\robotH - 0.25*\wheelH}
\def\RwheelY{\robotY - .5*\robotH - 0.75*\wheelH}
\draw[draw=black, fill=white] (\robotX-.5*\robotW, \robotY-.5*\robotH) rectangle ++(\robotW,\robotH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\LwheelY) rectangle ++(\wheelW,\wheelH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\RwheelY) rectangle ++(\wheelW,\wheelH);
\draw[\colorOffCircle, line width = 0.5] (\robotX, \robotY) circle (\robotRadius);
\draw[line width = 0.5] (\robotX, \robotY) -- node[below]{$h$} (\robotX+\robotRadius*0.85, \robotY+\robotRadius*0.5); %sqrt(3)/2 is not 0.85

% Vertex angle
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = obs_p2--obs_p1--obs_p0};
\node[] at (4.4, 0.7)[] {$\alpha_m$};
% \pic [draw=black, angle eccentricity=1.3, line width=1] {angle = p2--p1--p0};
% \node[] at (5.1, -0.35)[] {$\alpha_m$};
\end{tikzpicture}

==> images/miterOffset2RgeqH.tex <==
\begin{tikzpicture}[line width = 0.75]

% \coordinate (projQ0) at (4.506767898379358, 1.203257409548815);
% \coordinate (W) at (6.066851522944824, 0.7485452128172216);

\def\robotRadius{1}   % h
\def\turningRadius{1.5} % r
\coordinate (obs_p0) at (0, 0);
\coordinate (obs_p1) at (4.5, 0.0);
\coordinate (obs_p2) at (6, 3);
\coordinate (p0) at (0.0, -1.0);
\coordinate (p1) at (5.118033988749895, -1.0);
\coordinate (p2) at (6.894427190999916, 2.552786404500042);
\coordinate (q0) at (4.1909830056250525, -1.0);
\coordinate (q1) at (5.532623792124927, -0.1708203932499366);
\coordinate (c) at (4.1909830056250525, 0.5);
\coordinate (obs_q0) at (4.5, -1.0);
\coordinate (obs_q1) at (5.394427190999916, -0.4472135954999579);
\coordinate (B) at (2.7522439842137936, 2.8279286375841792);
\def\finalThArc{-26.56505117707799}

% Draw the axis 
% \draw[->, line width = \widthAxis] (-0.5,0) -- (8,0) node [below] {$x$};
% \draw[->, line width = \widthAxis] (0,-0.5) -- (0,4) node [left] {$y$};

% Draw obstacle
\draw[\colorObs, line width = \widthStruct] (obs_p0) -- (obs_p1);
\draw[\colorObs, line width = \widthStruct] (obs_p1) -- (obs_p2);

\draw[dotted, line width = \widthObsSpace, \colorObs] (4.0, 0.0) -- (5.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.5, 0.0) -- (5.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.0, 0.0) -- (4.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.5, 0.0) -- (4.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.0, 0.0) -- (3.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.5, 0.0) -- (3.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.0, 0.0) -- (2.5, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.5, 0.0) -- (2.0, 3);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.0, 0.0) -- (1.5, 3);


% Turning Circle
\draw[Periwinkle, dashed, line width = \widthOffCircle] (c) circle (\turningRadius);
\filldraw[Periwinkle] (c)  circle (1pt);
\draw[Periwinkle, line width = \widthConstr] (c) -- node[above right, black]{$r$} (q1);

% Robot Radius Offset Circle
\draw[\colorOffCircle, dashed, line width = \widthOffCircle] (obs_p1) circle (\robotRadius);
\filldraw[\colorOffCircle] (obs_p1)  circle (1pt);
\draw[\colorOffCircle, line width = \widthConstr] (obs_p1) -- node[left, black]{$h$} (obs_q0);

% Draw bisector
\draw[dashed, line width = \widthConstr] (p1) -- (B);

% Draw polyline
\draw[\colorPolyline] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthConstr] (q0) -- (p1);
\draw[\colorPolyline, line width = \widthConstr] (p1) -- (q1);
\draw[\colorPolyline] (q1) -- (p2);

% Draw path
\draw[\colorPolyline, line width = \widthPath, \colorPath] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthPath, \colorPath] (q1) -- (p2);
\draw[\colorPath, line width = \widthPath] (q0) arc[start angle=-90, end angle=\finalThArc, radius=\turningRadius];

% Draw internal structure
% \draw[\colorStruct, line width = \widthStruct] (q0) -- (projQ0);
% \draw[\colorStruct, line width = \widthStruct] (projQ0) -- (c);

% Draw nodes
\filldraw[black] (p0) circle (1pt);
\filldraw[black] (p1) circle (1pt);
\filldraw[black] (p2) circle (1pt);
\filldraw[black] (q0) circle (1pt);
\filldraw[black] (q1) circle (1pt);
\filldraw[black] (c) circle (1pt);
\filldraw[black] (obs_p1) circle (1pt);
% \filldraw[black] (projQ0) circle (1pt);
% \filldraw[black] (W) circle (1pt);

% Add names
\node[\colorPolyline] at (p0)[below right] {$p_i$};
\node[\colorPolyline] at (p1)[below right] {$p_m$};
\node[\colorPolyline] at (p2)[right] {$p_f$};
\node[\colorPolyline] at (c)[left] {$c$};
\node[\colorPolyline] at (q0)[below] {$q_{m_1}$};
\node[\colorPolyline] at (q1)[right] {$q_{m_2}$};
% \node[\colorPolyline] at (projQ0)[below left] {$z$};
\node[\colorPolyline] at (obs_p1)[right] {$v$};
% \node[\colorPolyline] at (W)[above] {$w$};

% Draw robot
\def\robotX{1.5}
\def\robotY{-\robotRadius}
\def\robotW{\robotRadius*1.38} %sqrt(2) is now 1.38
\def\robotH{\robotRadius*1.38} 
\def\wheelW{0.2}
\def\wheelH{0.1}
\def\wheelX {\robotX - .5*\wheelW}
\def\LwheelY{\robotY + .5*\robotH - 0.25*\wheelH}
\def\RwheelY{\robotY - .5*\robotH - 0.75*\wheelH}
\draw[draw=black, fill=white] (\robotX-.5*\robotW, \robotY-.5*\robotH) rectangle ++(\robotW,\robotH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\LwheelY) rectangle ++(\wheelW,\wheelH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\RwheelY) rectangle ++(\wheelW,\wheelH);
\draw[\colorOffCircle, line width = 0.5] (\robotX, \robotY) circle (\robotRadius);
\draw[line width = 0.5] (\robotX, \robotY) -- node[below]{$h$} (\robotX+\robotRadius*0.85, \robotY+\robotRadius*0.5); %sqrt(3)/2 is not 0.85

% Vertex angle
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = obs_p2--obs_p1--obs_p0};
% \node[] at (4.4, 0.5)[] {$\alpha_m$};
\pic [draw=black, angle eccentricity=1.3, line width=1] {angle = p2--p1--p0};
\node[] at (5.1, -0.35)[] {$\alpha_m$};
\end{tikzpicture}

==> images/miterOffsetFormal.tex <==
\def\widthConstr{0.2}
\def\widthObsSpace{0.5}

\def\colorObs{red}
\def\widthObs{1}

\def\colorPolyline{black}
\def\widthPolyline{0.50}

\def\colorPath{green}
\def\widthPath{1}

\def\colorRobCircle{BurntOrange}
\def\widthRobCircle{1}

\def\colorOffCircle{Purple}
\def\widthOffCircle{1}

\def\colorTurning{Periwinkle}

\begin{tikzpicture}[line width = 0.75]

% \coordinate (projQ0) at (4.506767898379358, 1.203257409548815);
% \coordinate (W) at (6.066851522944824, 0.7485452128172216);

\def\robotRadius{0.7}   % h
\def\offsetRadius{1.2}
\def\turningRadius{1.7} % r
\coordinate (obs_p0) at (0, 0);
\coordinate (obs_p1) at (4, 0);
\coordinate (obs_p2) at (3.0, 2.5);
\coordinate (p0) at (0.0, -1.2);
\coordinate (p1) at (5.772439553712282, -1.2);
\coordinate (p2) at (4.292439553712281, 2.5);
\coordinate (q0) at (3.2614835192865503, -1.2);
\coordinate (q1) at (4.839893893791491, 1.1313641498019764);
\coordinate (c) at (3.2614835192865503, 0.5);
\coordinate (obs_q0) at (4.0, -1.2);
\coordinate (obs_q1) at (5.114172029062312, 0.44566881162492444);
\coordinate (B) at (0.8040361708966435, 2.163772855831102);
\coordinate (W) at (4.669197811084313, -0.4530689758188122);
\def\finalThArc{21.80140948635181}

% Draw obstacle
\draw[\colorObs, line width = \widthObs] (obs_p0) -- (obs_p1);
\draw[\colorObs, line width = \widthObs] (obs_p1) -- (obs_p2);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.5, 0) -- (2.5, 2.5);
\draw[dotted, line width = \widthObsSpace, \colorObs] (3.0, 0) -- (2.0, 2.5);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.5, 0) -- (1.5, 2.5);
\draw[dotted, line width = \widthObsSpace, \colorObs] (2.0, 0) -- (1.0, 2.5);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.5, 0) -- (0.5, 2.5);
\draw[dotted, line width = \widthObsSpace, \colorObs] (1.0, 0) -- (0.0, 2.5);
\draw[dotted, line width = \widthObsSpace, \colorObs] (0.5, 0) -- (0.0, 1.25);

% Turning Circle
\draw[\colorTurning, dashed, line width = \widthRobCircle] (c) circle (\turningRadius);
\filldraw[\colorTurning] (c)  circle (1pt);
\draw[\colorTurning, line width = \widthConstr] (c) -- node[above]{$r$} (q1);

% Robot Circle
\draw[\colorRobCircle, dashed, line width = \widthRobCircle] (obs_p1) circle (\robotRadius);
\filldraw[\colorRobCircle] (obs_p1)  circle (1pt);
% \draw[\colorRobCircle, line width = \widthConstr] (obs_p1) -- node[left]{$h$} (obs_q0);

% Offset Circle
\draw[\colorOffCircle, dashed, line width = \widthRobCircle] (obs_p1) circle (\offsetRadius);
\filldraw[\colorOffCircle] (obs_p1)  circle (1pt);
\draw[\colorOffCircle, line width = \widthConstr] (obs_p1) -- node[above left]{$O$} (obs_q0);

% Draw bisector
\draw[dashed, line width = \widthConstr] (p1) -- (B);

% Draw polyline
\draw[\colorPolyline] (p0) -- (q0);
\draw[\colorPolyline, line width = \widthConstr] (q0) -- (p1);
\draw[\colorPolyline, line width = \widthConstr] (p1) -- (q1);
\draw[\colorPolyline] (q1) -- (p2);

% Draw path
\draw[\colorPath, line width = \widthPath] (p0) -- (q0);
\draw[\colorPath, line width = \widthPath] (q1) -- (p2);
\draw[\colorPath, line width = \widthPath] (q0) arc[start angle=-90, end angle=\finalThArc, radius=\turningRadius];

% Draw nodes
\filldraw[black] (p0) circle (1pt);
\filldraw[black] (p1) circle (1pt);
\filldraw[black] (p2) circle (1pt);
\filldraw[black] (q0) circle (1pt);
\filldraw[black] (q1) circle (1pt);
\filldraw[\colorTurning] (c) circle (1pt);
\filldraw[black] (obs_p1) circle (1pt);
\filldraw[black] (W) circle (1pt);
% \filldraw[black] (projQ0) circle (1pt);
% \filldraw[black] (W) circle (1pt);

% Add names
\node[\colorPolyline] at (p0)[below] {$p_i$};
\node[\colorPolyline] at (p1)[below right] {$p_m$};
\node[\colorPolyline] at (p2)[right] {$p_f$};
\node[\colorPolyline] at (c)[left, \colorTurning] {$c$};
\node[\colorPolyline] at (q0)[below] {$q_{m_1}$};
\node[\colorPolyline] at (q1)[right] {$q_{m_2}$};
% \node[\colorPolyline] at (projQ0)[below left] {$z$};
\node[\colorObs] at (obs_p1)[right] {$v$};
\node[\colorPolyline] at (W)[right] {$w$};

% Draw robot
\def\robotX{1.2}
\def\robotY{-1.2}
\def\robotW{\robotRadius*1.38} %sqrt(2) is now 1.38
\def\robotH{\robotRadius*1.38} 
\def\wheelW{0.2}
\def\wheelH{0.1}
\def\wheelX {\robotX - .5*\wheelW}
\def\LwheelY{\robotY + .5*\robotH - 0.25*\wheelH}
\def\RwheelY{\robotY - .5*\robotH - 0.75*\wheelH}
\draw[draw=black, fill=white] (\robotX-.5*\robotW, \robotY-.5*\robotH) rectangle ++(\robotW,\robotH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\LwheelY) rectangle ++(\wheelW,\wheelH);
\draw[draw=black, fill=white, rounded corners=0.05cm, fill=black] (\wheelX,\RwheelY) rectangle ++(\wheelW,\wheelH);
\draw[\colorRobCircle, line width = 0.5] (\robotX, \robotY) circle (\robotRadius);
\draw[\colorRobCircle, line width = \widthConstr] (\robotX, \robotY) -- node[below, \colorRobCircle]{$h$} (\robotX+\robotRadius*0.85, \robotY+\robotRadius*0.5); %sqrt(3)/2 is now 0.85

% Vertex angle
\pic [draw=black, angle eccentricity=1, line width=1] {angle = obs_p2--obs_p1--obs_p0};
% \node[] at (4.5, 0.65)[] {$\alpha_m$};
\pic [draw=black, angle eccentricity=1, line width=1] {angle = p2--p1--p0};
\node[] at (6, -0.65)[] {$\alpha_m$};
\end{tikzpicture}

==> images/reviewer2.tex <==
\begin{tikzpicture}

% Set the size of the plot
\begin{axis}[
    axis equal image,
    width=\linewidth,
    % height=7cm,
    axis lines=middle,
    xmin=-0.8, xmax=5.3,
    ymin=-1, ymax=2.85,
    % xtick={0,1,...,10},
    % ytick={,-2,...,4},
    xlabel={$x$},
    ylabel={$y$},
    axis line style={-Stealth},
    ticks=none
]

% Bounding boxes
\fill[red!50] (axis cs:-0.5,-0.1) rectangle (axis cs:5,-1);
\fill[red!50] (axis cs:-0.5,0.1) rectangle (axis cs:1.9,2.5);
\fill[red!50] (axis cs:2.1,0.1) rectangle (axis cs:5,2.5);

% % Obstacles
\fill[lightgray] (axis cs:0,-0.6) rectangle (axis cs:4.5,-1);
\fill[lightgray] (axis cs:0,0.6) rectangle (axis cs:1.4,2);
\fill[lightgray] (axis cs:2.6,0.6) rectangle (axis cs:4.5,2);

% \fill (7,-2) circle (2pt) node[right] {$p_0$};

% % Robot
\fill[blue] (axis cs:1.4520841787630676, -0.012304499431725513) -- 
             (axis cs:1.2548335005682745, -0.6913421787630675) -- 
             (axis cs:0.5757958212369325, -0.49409150056827444) -- 
             (axis cs:0.7730464994317257, 0.18494617876306751) -- cycle;

\fill[green] (axis cs:1.70711,0.792893) -- 
             (axis cs:2.20711,0.292893) -- 
             (axis cs:1.70711,-0.207107) -- 
             (axis cs:1.20711,0.292893) -- cycle;

\coordinate (p0) at ( 0, 0);
\coordinate (p1) at ( 2, 0);
\coordinate (p2) at ( 2, 2);
\coordinate (p3) at ( 2, 2.5);



% MPDP_OLD
% \coordinate (d1) at (4.16523,-0.338572);
% \coordinate (d2) at (5.22377,0.872582);
% \coordinate (d3) at (5.02328,1.78549);
% \draw[blue, line width=0.75pt] (p0) -- (d1);
% \draw [blue, line width=0.75] (d1) arc[start angle=-90, end angle=-40, radius=1.15];
% \draw [blue, line width=0.75] (p1) arc[start angle=-40, end angle=15, radius=1.04];
% \draw[blue, line width=0.75pt] (d2) -- (d3);
% \draw [blue, line width=0.75] (d3) arc[start angle=190, end angle=180, radius=1.04];
% \draw[blue, line width=0.75pt] (p2) -- (p3);


% MPDP
\coordinate (d1) at (0.278954,-0.0396955);
\coordinate (d2) at (1.01394,-0.253198);
\coordinate (d3) at (2.2532,0.986061);
\coordinate (d4) at (2.0397,1.72105);

% \fill (d1) circle (2pt) node[above right] {$d_1$};
% \fill (d2) circle (2pt) node[above right] {$d_2$};
% \fill (d3) circle (2pt) node[above right] {$d_3$};
% \fill (d4) circle (2pt) node[above right] {$d_4$};

\def\pathWidth{1.25pt}

\draw [blue, line width=\pathWidth] (p0) arc[start angle=90, end angle=72, radius=1];
\draw[blue, line width=\pathWidth] (d1) -- (d2);
\draw [blue, line width=\pathWidth] (d2) arc[start angle=-106, end angle=18, radius=1];
\draw[blue, line width=\pathWidth] (d3) -- (d4);
\draw [blue, line width=\pathWidth] (d4) arc[start angle=197, end angle=180, radius=1];
% \draw[blue, line width=\pathWidth] (p2) -- (p3);


% DPS
\coordinate (q0) at (1,0);
\coordinate (q1) at (2,1);
\draw[green, line width=\pathWidth] (p0) -- (1.05, 0);
\draw [green, line width=\pathWidth] (q0) arc[start angle=-90, end angle=0, radius=1];
\draw[green, line width=\pathWidth] (q1) -- (p2);

% Common paths
\draw[orange, line width=\pathWidth, ->] (-0.5,0) -- (p0);
\draw[orange, line width=\pathWidth, ->] (p2) -- (p3);

% Dots and labels
\addplot[only marks, mark=*, mark options={fill=black}] coordinates {(0,0)};
% \node at (axis cs:-0.3,-0.3) {$(0,0)$};

\addplot[only marks, mark=*, mark options={fill=black}] coordinates {(2,0)};
% \node at (axis cs:2.3,-0.3) {$(2,0)$};

\addplot[only marks, mark=*, mark options={fill=black}] coordinates {(2,2)};
% \node at (axis cs:2,2.3) {$(2,2)$};



\end{axis}
\end{tikzpicture}

